Nevanlinna classes for non radial weights in the unit disc. Applications

We introduce Nevanlinna classes associated to non radial weights in the unit disc in the complex plane and we get Blaschke type theorems relative to these classes by use of several complex variables methods. This gives alternative proofs and improve some results of Boritchev, Golinski and Kupin useful, in particular, for the study of eigenvalues of non self adjoint Schr\"odinger operators.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
